Discrete Morse Complexes

We investigate properties of the set of discrete Morse functions on a simplicial complex as defined by Forman. It is not difficult to see that the pairings of discrete Morse functions of a finite simplicial complex again form a simplicial complex, the discrete Morse complex. It turns out that several known results from combinatorial topology and enumerative combinatorics, which previously seemed to be unrelated, can be re-interpreted in the setting of these discrete Morse complexes.

==> 5-circle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=5-circle.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5274,4665)(1117,-5851)
\put(3001,-3046){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$5$}}}
\put(3766,-5356){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{rm}$8$}}}
\put(5626,-5851){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_0$}}}
\put(4666,-5356){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{rm}$9$}}}
\put(5491,-4816){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$0$}}}
\put(4201,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{rm}$x_2$}}}
\put(2041,-3136){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$x_3$}}}
\put(3601,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$4$}}}
\put(2941,-4816){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$7$}}}
\put(2656,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$6$}}}
\put(2806,-5851){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$x_4$}}}
\put(6391,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_1$}}}
\put(5776,-3961){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$1$}}}
\put(4831,-2596){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$3$}}}
\put(5431,-3046){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$2$}}}
\end{picture}

